Precision calculations for $h \to WW/ZZ \to 4$ fermions in a Singlet Extension of the Standard Model with Prophecy4f

We consider an extension of the Standard Model by a real singlet scalar field with a $Z_2$-symmetric Lagrangian and spontaneous symmetry breaking with vacuum expectation value for the singlet. Considering the lighter of the two scalars of the theory to be the 125GeV Higgs particle, we parametrize the scalar sector by the mass of the heavy Higgs boson, a mixing angle $\alpha$, and a scalar Higgs self-coupling $\lambda_{12}$. Taking into account theoretical constraints from perturbativity and vacuum stability, we compute next-to-leading-order electroweak and QCD corrections to the decays $h\to WW/ZZ \to 4$ fermions of the light Higgs boson for some scenarios proposed in the literature. We formulate two renormalization schemes and investigate the conversion of the input parameters between the schemes, finding sizeable effects. Solving the renormalization-group equations for the MSbar parameters $\alpha$ and $\lambda_{12}$, we observe a significantly reduced scale and scheme dependence in the next-to-leading-order results. For some scenarios suggested in the literature, the total decay width for the process $h \to 4f$ is computed as a function of the mixing angle and compared to the width of a corresponding Standard Model Higgs boson, revealing deviations below 10%. Differential distributions do not show significant distortions by effects beyond the Standard Model. The calculations are implemented in the Monte Carlo generator Prophecy4f, which is ready for applications in data analyses in the framework of the singlet extension.

==> diagrams/diagramsDecay_LO.tex <==
\scalebox{1.8}{
\begin{picture}(55,50)(0,0)
\DashLine(0,25)(17.5,25){2}
\Text(-3,25)[r]{\scalebox{.56}{$\small{\Fh}$}}
\Photon(17.5,25)(30,40){1}{4}
\Text(21,33)[rb]{\scalebox{.56}{$\small{\FW}$}}
\Photon(30,10)(17.5,25){1}{4}
\Text(21,17)[rt]{\scalebox{.56}{$\small{\FW}$}}
\Vertex(17.5,25){1}
\ArrowLine(50,30)(30,40)
\ArrowLine(30,40)(50,50)
\Text(52,30)[l]{\scalebox{.56}{$\small{\bar{\Ff}}$}}
\Text(52,50)[l]{\scalebox{.56}{$\small{\Ff^\prime}$}}
\Vertex(30,40){1}
\ArrowLine(50,0)(30,10)
\ArrowLine(30,10)(50,20)
\Text(52,0)[l]{\scalebox{.56}{$\small{\bar{\FF}}$}}
\Text(52,20)[l]{\scalebox{.56}{$\small{\FF^\prime}$}}
\Vertex(30,10){1}
\end{picture}
}
\qquad \,
\scalebox{1.8}{
\begin{picture}(55,50)(0,0)
\DashLine(0,25)(17.5,25){2}
\Text(-3,25)[r]{\scalebox{.56}{$\small{\Fh}$}}
\Photon(17.5,25)(30,40){1}{4}
\Text(21,33)[rb]{\scalebox{.56}{$\small{\FZ}$}}
\Photon(30,10)(17.5,25){1}{4}
\Text(21,17)[rt]{\scalebox{.56}{$\small{\FZ}$}}
\Vertex(17.5,25){1}
\ArrowLine(50,30)(30,40)
\ArrowLine(30,40)(50,50)
\Text(52,30)[l]{\scalebox{.56}{$\small{\bar{\Ff}}$}}
\Text(52,50)[l]{\scalebox{.56}{$\small{\Ff}$}}
\Vertex(30,40){1}
\ArrowLine(50,0)(30,10)
\ArrowLine(30,10)(50,20)
\Text(52,0)[l]{\scalebox{.56}{$\small{\bar{\FF}}$}}
\Text(52,20)[l]{\scalebox{.56}{$\small{\FF}$}}
\Vertex(30,10){1}
\end{picture}
}


==> diagrams/diagramsDecay_NLO.tex <==
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
%\Text(8.75,26)[b]{$\scriptstyle{h}$}
\Vertex(15,25){1}
\Photon(15,25)(25,30){1}{2}
\Vertex(25,30){1}
\DashCArc(30,32.5)(5.59,35,215){2}
\DashCArc(30,32.5)(5.59,215,35){2}
\Vertex(35,35){1}
\Photon(35,35)(45,40){1}{2}
%\Text(23.25,33)[rb]{$\scriptstyle{V}$}
\Photon(45,10)(15,25){1}{6}
%\Text(23.25,17)[rt]{$\scriptstyle{V}$}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
%\Text(8.75,26)[b]{$\scriptstyle{h}$}
\Vertex(15,25){1}
\Photon(15,25)(25,30){1}{2}
\Vertex(25,30){1}
\DashCArc(30,32.5)(5.59,35,215){2}
\PhotonArc(30,32.5)(5.59,215,35){1}{3}
\Vertex(35,35){1}
\Photon(35,35)(45,40){1}{2}
%\Text(23.25,33)[rb]{$\scriptstyle{V}$}
\Photon(45,10)(15,25){1}{6}
%\Text(23.25,17)[rt]{$\scriptstyle{V}$}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
%\Text(8.75,26)[b]{$\scriptstyle{h}$}
\Vertex(15,25){1}
\Photon(15,25)(30,32.5){1}{3}
\Photon(30,32.5)(45,40){1}{3}
\Vertex(30,32.5){1}
\DashCArc(27.5,37.5)(5.59,0,360){2}
%\PhotonArc(30,32.5)(5.59,215,35){1}{3}
%\Vertex(35,35){1}
%\Photon(35,35)(45,40){1}{2}
%%\Text(23.25,33)[rb]{$\scriptstyle{V}$}
\Photon(45,10)(15,25){1}{6}
%%\Text(23.25,17)[rt]{$\scriptstyle{V}$}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\DashLine(30,40)(30,10){2}
\DashLine(30,10)(15,25){2}
\DashLine(15,25)(30,40){2}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\Photon(30,40)(30,10){1}{5}
\DashLine(30,10)(15,25){2}
\DashLine(15,25)(30,40){2}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\\
\vspace{15pt}
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\DashLine(30,40)(30,10){2}
\DashLine(30,10)(15,25){2}
\Photon(15,25)(30,40){1}{4}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\DashLine(30,40)(30,10){2}
\Photon(30,10)(15,25){1}{4}
\DashLine(15,25)(30,40){2}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\DashLine(30,40)(30,10){2}
\Photon(30,10)(15,25){1}{4}
\Photon(15,25)(30,40){1}{4}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\Photon(30,40)(30,10){1}{5}
\DashLine(30,10)(15,25){2}
\Photon(15,25)(30,40){1}{4}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
\Vertex(15,25){1}
\Photon(30,40)(30,10){1}{5}
\Photon(30,10)(15,25){1}{4}
\DashLine(15,25)(30,40){2}
\Vertex(30,40){1}
\Vertex(30,10){1}
\Photon(30,40)(45,40){1}{3}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\Photon(30,10)(45,10){1}{3}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\\
\vspace{15pt}
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(15,25){2}
%\Text(8.75,26)[b]{$\scriptstyle{h}$}
\Vertex(15,25){1}
\DashCArc(25,25)(10,0,360){2}
\Photon(35,25)(50,40){-1}{4.5}
%\Text(23.25,33)[rb]{$\scriptstyle{V}$}
\Photon(50,10)(35,25){1}{4.5}
%\Text(23.25,17)[rt]{$\scriptstyle{V}$}
\Vertex(35,25){1}
\ArrowLine(50,40)(70,50)
\ArrowLine(70,30)(50,40)
\Vertex(50,40){1}
\ArrowLine(50,10)(70,20)
\ArrowLine(70,0)(50,10)
\Vertex(50,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(25,25){2}
%\Vertex(15,25){1}
\Photon(25,25)(45,10){1}{6}
\Photon(35,35)(45,40){1}{3}
\Vertex(25,25){1}
\Vertex(35,35){1}
\DashCArc(30,30)(7.07,225,45){2}
\PhotonArc(30,30)(7.07,45,225){1}{4}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}
\quad
\begin{picture}(70,50)(0,0)
\DashLine(0,25)(25,25){2}
%\Vertex(15,25){1}
\Photon(35,15)(45,10){1}{3}
\Photon(25,25)(45,40){1}{6}
\Vertex(25,25){1}
\Vertex(35,15){1}
\DashCArc(30,20)(7.07,315,135){2}
\PhotonArc(30,20)(7.07,135,315){1}{4}
\ArrowLine(70,30)(45,40)
\ArrowLine(45,40)(70,50)
\Vertex(45,40){1}
\ArrowLine(70,0)(45,10)
\ArrowLine(45,10)(70,20)
\Vertex(45,10){1}
\end{picture}


==> diagrams/diagramsDecay_NLOreal.tex <==
\scalebox{1.8}{
\begin{picture}(55,50)(0,0)
\DashLine(0,25)(17.5,25){2}
\Text(-3,25)[r]{\scalebox{.56}{$\small{\Fh}$}}
\Photon(17.5,25)(30,40){1}{4}
\Text(21,33)[rb]{\scalebox{.56}{$\small{\FV}$}}
\Photon(30,10)(17.5,25){1}{4}
\Text(21,17)[rt]{\scalebox{.56}{$\small{\FV}$}}
\Vertex(17.5,25){1}
%\ArrowLine(50,30)(30,40)
\ArrowLine(50,30)(40,35)
\ArrowLine(40,35)(30,40)
\ArrowLine(30,40)(50,50)
\Photon(40,35)(50,40){1}{2.5}
%\Text(52,30)[l]{\scalebox{.56}{$\small{\bar{\Pf}}$}}
%\Text(52,50)[l]{\scalebox{.56}{$\small{\Pf^\prime}$}}
\Vertex(30,40){1}
\Vertex(40,35){1}
\ArrowLine(50,0)(30,10)
\ArrowLine(30,10)(50,20)
%\Text(52,0)[l]{\scalebox{.56}{$\small{\bar{\PF}}$}}
%\Text(52,20)[l]{\scalebox{.56}{$\small{\PF^\prime}$}}
\Vertex(30,10){1}
\end{picture}
}
\qquad \,
\scalebox{1.8}{
\begin{picture}(55,50)(0,0)
\DashLine(0,25)(17.5,25){2}
\Text(-3,25)[r]{\scalebox{.56}{$\small{\Fh}$}}
\Photon(17.5,25)(30,40){1}{4}
\Text(21,33)[rb]{\scalebox{.56}{$\small{\FV}$}}
\Photon(30,10)(17.5,25){1}{4}
\Text(21,17)[rt]{\scalebox{.56}{$\small{\FV}$}}
\Vertex(17.5,25){1}
%\ArrowLine(50,30)(30,40)
\ArrowLine(50,30)(40,35)
\ArrowLine(40,35)(30,40)
\ArrowLine(30,40)(50,50)
\Gluon(40,35)(50,40){1.5}{2.5}
%\Text(52,30)[l]{\scalebox{.56}{$\small{\bar{\Pf}}$}}
%\Text(52,50)[l]{\scalebox{.56}{$\small{\Pf^\prime}$}}
\Vertex(30,40){1}
\Vertex(40,35){1}
\ArrowLine(50,0)(30,10)
\ArrowLine(30,10)(50,20)
%\Text(52,0)[l]{\scalebox{.56}{$\small{\bar{\PF}}$}}
%\Text(52,20)[l]{\scalebox{.56}{$\small{\PF^\prime}$}}
\Vertex(30,10){1}
\end{picture}
}

==> diagrams/selfenergies.tex <==
%
\begin{picture}(100,70)(0,0)
\DashLine(0,30)(100,30){4}
\Text(50,63)[b]{$\small{\FS}$}
\Vertex(50,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\DashCArc(50,45)(15,-90,270){4}
%\Text(50,53)[b]{$\small{S}$}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\quad
\begin{picture}(100,70)(0,0)
\DashLine(0,30)(100,30){4}
\Text(50,63)[b]{$\small{\FV}$}
\Vertex(50,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\PhotonArc(50,45)(15,-90,270){1.6}{13}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\quad
\begin{picture}(100,70)(0,0)
\DashLine(0,30)(30,30){4}
\Vertex(30,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\ArrowArc(50,30)(20,0,180)
\ArrowArc(50,30)(20,180,360)
\Text(50,53)[b]{$\small{\Ff}$}
\Text(50,7)[t]{$\small{\Ff}$}
\Vertex(70,30){2}
\DashLine(70,30)(100,30){4}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\quad
\begin{picture}(100,70)(0,0)
\DashLine(0,30)(30,30){4}
\Vertex(30,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\DashCArc(50,30)(20,0,360){4}
\Text(50,53)[b]{$\small{\FS}$}
\Text(50,7)[t]{$\small{\FS}$}
\Vertex(70,30){2}
\DashLine(70,30)(100,30){4}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\\
\begin{picture}(100,60)(0,0)
\DashLine(0,30)(30,30){4}
\Vertex(30,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\DashArrowArc(50,30)(20,0,180){1.2}
\DashArrowArc(50,30)(20,180,360){1.2}
\Text(50,53)[b]{$\small{u}$}
\Text(50,7)[t]{$\small{u}$}
\Vertex(70,30){2}
\DashLine(70,30)(100,30){4}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\quad
\begin{picture}(100,60)(0,0)
\DashLine(0,30)(30,30){4}
\Vertex(30,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\PhotonArc(50,30)(20,0,180){1.6}{7}
\PhotonArc(50,30)(20,180,360){1.6}{7}
\Text(50,53)[b]{$\small{\FV}$}
\Text(50,7)[t]{$\small{\FV}$}
\Vertex(70,30){2}
\DashLine(70,30)(100,30){4}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
\quad
\begin{picture}(100,60)(0,0)
\DashLine(0,30)(30,30){4}
\Vertex(30,30){2}
\Text(0,33)[lb]{$\small{\Fh}$}
\PhotonArc(50,30)(20,0,180){1.6}{7}
\DashCArc(50,30)(20,180,360){4}
\Text(50,53)[b]{$\small{\FV}$}
\Text(50,7)[t]{$\small{\FS}$}
\Vertex(70,30){2}
\DashLine(70,30)(100,30){4}
\Text(100,33)[rb]{$\small{\Fh}$}
\end{picture}
%


==> diagrams/ssppdiagrams.tex <==
\scalebox{.8}{
\begin{picture}(115,80)(-10,0)
\DashLine(0,12)(45,25){4}
\DashLine(0,68)(45,55){4}
\Text(-5,8)[r]{$\small{\sigma}$}
\Text(-5,72)[r]{$\small{\sigma}$}
%
\DashCArc(45,40)(15,0,360){4}
\Text(25,40)[r]{$\small{\sigma}$}
\Text(65,40)[l]{$\small{\phi}$}
\Vertex(45,55){2}
\Vertex(45,25){2}
%
\DashLine(45,25)(90,12){4}
\DashLine(45,55)(90,68){4}
\Text(97,8)[l]{$\small{\phi^-}$}
\Text(97,72)[l]{$\small{\phi^+}$}
\end{picture}
\qquad
\begin{picture}(115,80)(-10,0)
\DashLine(0,12)(30,40){4}
\DashLine(0,68)(30,40){4}
\Text(-5,8)[r]{$\small{\sigma}$}
\Text(-5,72)[r]{$\small{\sigma}$}
%
\DashCArc(45,40)(15,0,360){4}
\Text(45,60)[b]{$\small{\sigma}$}
\Text(45,20)[t]{$\small{\sigma}$}
\Vertex(30,40){2}
\Vertex(60,40){2}
%
\DashLine(60,40)(90,12){4}
\DashLine(60,40)(90,68){4}
\Text(97,8)[l]{$\small{\phi^-}$}
\Text(97,72)[l]{$\small{\phi^+}$}
\end{picture}
\qquad
\begin{picture}(115,80)(-10,0)
\DashLine(0,12)(30,40){4}
\DashLine(0,68)(30,40){4}
\Text(-5,8)[r]{$\small{\sigma}$}
\Text(-5,72)[r]{$\small{\sigma}$}
%
\DashCArc(45,40)(15,0,360){4}
\Text(45,60)[b]{$\small{\phi,\chi,h_2}$}
\Text(45,20)[t]{$\small{\phi,\chi,h_2}$}
\Vertex(30,40){2}
\Vertex(60,40){2}
%
\DashLine(60,40)(90,12){4}
\DashLine(60,40)(90,68){4}
\Text(97,8)[l]{$\small{\phi^-}$}
\Text(97,72)[l]{$\small{\phi^+}$}
\end{picture}
\qquad
\begin{picture}(115,80)(-10,0)
\DashLine(0,12)(30,40){4}
\DashLine(0,68)(30,40){4}
\Text(-5,8)[r]{$\small{\sigma}$}
\Text(-5,72)[r]{$\small{\sigma}$}
%
\DashLine(30,40)(60,25){4}
\DashLine(30,40)(60,55){4}
\Photon(60,25)(60,55){2}{4}
\Text(45,60)[b]{$\small{\phi,\chi,h_2}$}
\Text(45,20)[t]{$\small{\phi,\chi,h_2}$}
\Text(73,42)[t]{$\small{V}$}
\Vertex(30,40){2}
\Vertex(60,25){2}
\Vertex(60,55){2}
%
\DashLine(60,25)(90,12){4}
\DashLine(60,55)(90,68){4}
\Text(97,8)[l]{$\small{\phi^-}$}
\Text(97,72)[l]{$\small{\phi^+}$}
\end{picture}
}


==> diagrams/tadpoles.tex <==
%
\begin{picture}(80,30)(0,0)
\DashLine(0,15)(40,15){4}
\Text(0,16)[lb]{$\small{\Fh, \FH}$}
\Vertex(40,15){2}
\ArrowArc(55,15)(15,-180,180)
\Text(73,15)[l]{$\small{\Ff}$}
\end{picture}
\quad
\begin{picture}(80,30)(0,0)
\DashLine(0,15)(40,15){4}
\Text(0,16)[lb]{$\small{\Fh, \FH}$}
\Vertex(40,16){2}
\DashCArc(55,15)(15,-180,180){4}
\Text(73,15)[l]{$\small{\FS}$}
\end{picture}
\quad
\begin{picture}(80,30)(0,0)
\DashLine(0,15)(40,15){4}
\Text(0,16)[lb]{$\small{\Fh, \FH}$}
\Vertex(40,15){2}
\DashArrowArc(55,15)(15,-180,180){1.2}
\Text(73,15)[l]{$\small{u}$}
\end{picture}
\quad
\begin{picture}(80,30)(0,0)
\DashLine(0,15)(40,15){4}
\Text(0,16)[lb]{$\small{\Fh, \FH}$}
\Vertex(40,15){2}
\PhotonArc(55,15)(15,-180,180){1.6}{13}
\Text(73,15)[l]{$\small{\FV}$}
\end{picture}


==> diagrams/triangles.tex <==
% fff
\scalebox{.8}{
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\ArrowLine(30,25)(60,45)
\ArrowLine(60,45)(30,65)
\ArrowLine(30,65)(30,25)
\Text(46,34)[lt]{$\small{\Ff}$}
\Text(46,57)[lb]{$\small{\Ff}$}
\Text(27,45)[r]{$\small{\Ff}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% SSS
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashLine(30,25)(60,45){4}
\DashLine(60,45)(30,65){4}
\DashLine(30,65)(30,25){4}
\Text(46,34)[lt]{$\small{\FS}$}
\Text(46,57)[lb]{$\small{\FS}$}
\Text(27,45)[r]{$\small{\FS}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% SSV
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\Photon(30,25)(60,45){1.6}{4.5}
\DashLine(60,45)(30,65){4}
\DashLine(30,65)(30,25){4}
\Text(46,34)[lt]{$\small{\FV}$}
\Text(46,57)[lb]{$\small{\FS}$}
\Text(27,45)[r]{$\small{\FS}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% SVS
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashLine(30,25)(60,45){4}
\Photon(60,45)(30,65){1.6}{4.5}
\DashLine(30,65)(30,25){4}
\Text(46,34)[lt]{$\small{\FS}$}
\Text(46,57)[lb]{$\small{\FV}$}
\Text(27,45)[r]{$\small{\FS}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% VSS
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashLine(30,25)(60,45){4}
\DashLine(60,45)(30,65){4}
\Photon(30,65)(30,25){1.6}{4.5}
\Text(46,34)[lt]{$\small{\FS}$}
\Text(46,57)[lb]{$\small{\FS}$}
\Text(27,45)[r]{$\small{\FV}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
}
\\
\vspace{15pt}
% SVV
\scalebox{.8}{
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\Photon(30,25)(60,45){1.6}{4.5}
\Photon(60,45)(30,65){1.6}{4.5}
\DashLine(30,65)(30,25){4}
\Text(46,34)[lt]{$\small{\FV}$}
\Text(46,57)[lb]{$\small{\FV}$}
\Text(27,45)[r]{$\small{\FS}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% VVV
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\Photon(30,25)(60,45){1.6}{4.5}
\Photon(60,45)(30,65){1.6}{4.5}
\Photon(30,65)(30,25){1.6}{4.5}
\Text(46,34)[lt]{$\small{\FV}$}
\Text(46,57)[lb]{$\small{\FV}$}
\Text(27,45)[r]{$\small{\FV}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% uuu
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(30,25){4}
\DashLine(0,78)(30,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashArrowLine(30,25)(60,45){1.2}
\DashArrowLine(60,45)(30,65){1.2}
\DashArrowLine(30,65)(30,25){1.2}
\Text(46,34)[lt]{$\small{u}$}
\Text(46,57)[lb]{$\small{u}$}
\Text(27,45)[r]{$\small{u}$}
\Vertex(30,25){2}
\Vertex(60,45){2}
\Vertex(30,65){2}
%
\DashLine(60,45)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% SS 1
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(45,35){4}
\DashLine(0,78)(45,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashCArc(45,50)(15,-90,90){4}
\DashCArc(45,50)(15,90,-90){4}
\Text(27,50)[rt]{$\small{\FS}$}
\Text(63,50)[lb]{$\small{\FS}$}
\Vertex(45,35){2}
\Vertex(45,65){2}
%
\DashLine(45,35)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% SS 2
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(45,25){4}
\DashLine(0,78)(45,55){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\DashCArc(45,40)(15,-90,90){4}
\DashCArc(45,40)(15,90,-90){4}
\Text(27,40)[rb]{$\small{\FS}$}
\Text(63,40)[tl]{$\small{\FS}$}
\Vertex(45,25){2}
\Vertex(45,55){2}
%
\DashLine(45,55)(90,45){4}
\Text(90,50)[rb]{$\small{\Fh}$}
\end{picture}
}
\\
\vspace{10pt}
% SS 3
\scalebox{.8}{
\begin{picture}(90,80)(0,0)
\DashLine(0,12)(30,40){4}
\DashLine(0,68)(30,40){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,78)[t]{$\small{\Fh}$}
%
\DashCArc(45,40)(15,0,180){4}
\DashCArc(45,40)(15,180,360){4}
\Text(45,58)[b]{$\small{\FS}$}
\Text(45,22)[t]{$\small{\FS}$}
\Vertex(30,40){2}
\Vertex(60,40){2}
%
\DashLine(60,40)(90,40){4}
\Text(90,43)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% VV 1
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(45,35){4}
\DashLine(0,78)(45,65){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\PhotonArc(45,50)(15,-90,90){1.6}{6}
\PhotonArc(45,50)(15,90,-90){1.6}{6}
\Text(27,50)[rt]{$\small{\FV}$}
\Text(63,50)[lb]{$\small{\FV}$}
\Vertex(45,35){2}
\Vertex(45,65){2}
%
\DashLine(45,35)(90,45){4}
\Text(90,48)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% VV 2
\begin{picture}(90,90)(0,0)
\DashLine(0,12)(45,25){4}
\DashLine(0,78)(45,55){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,88)[t]{$\small{\Fh}$}
%
\PhotonArc(45,40)(15,-90,90){1.6}{6}
\PhotonArc(45,40)(15,90,-90){1.6}{6}
\Text(27,40)[rb]{$\small{\FV}$}
\Text(63,40)[tl]{$\small{\FV}$}
\Vertex(45,25){2}
\Vertex(45,55){2}
%
\DashLine(45,55)(90,45){4}
\Text(90,50)[rb]{$\small{\Fh}$}
\end{picture}
\quad
% VV
\begin{picture}(90,80)(0,0)
\DashLine(0,12)(30,40){4}
\DashLine(0,68)(30,40){4}
\Text(10,2)[b]{$\small{\Fh}$}
\Text(10,78)[t]{$\small{\Fh}$}
%
\PhotonArc(45,40)(15,0,180){1.6}{6}
\PhotonArc(45,40)(15,180,360){1.6}{6}
\Text(45,58)[b]{$\small{\FV}$}
\Text(45,22)[t]{$\small{\FV}$}
\Vertex(30,40){2}
\Vertex(60,40){2}
%
\DashLine(60,40)(90,40){4}
\Text(90,43)[rb]{$\small{\Fh}$}
\end{picture}
}

